Participation, selection and indicative bidding in auctions with costly entry

We study auctions with costly entry in which bidders have incomplete information about their affiliated private valuations prior to entry. We examine whether indicative bidding--a mechanism requiring non-binding preliminary bids before entry--can stimulate participation and improve entrant selection, and we compare its performance with unrestricted and capped entry in a controlled laboratory experiment. When entry costs are high, indicative bidding generates significantly more revenue, primarily by increasing participation beyond theoretical predictions. When entry costs are low, its predicted revenue advantage is attenuated by higher-than-predicted selection inefficiency.

==> Combined_Graph.tex <==
% standalone_2by2_figures.tex
\documentclass{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}
\usepackage{pgfplotstable}

\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=2cm,
            vertical sep=2cm,
        },
        cycle list={
    {black, solid, thick, mark=none},
    {black, dashed, thick, mark=none},
    {black, dotted, very thick, mark=none},
    {black, dashdotted, thick, mark=*, mark size=1pt, mark repeat=8},
},
grid=both,
major grid style={gray!30},
minor grid style={gray!15},
        width=0.5\textwidth,
        height=6cm,
        grid=major,
        xlabel={$c$},
        % No ylabel for all plots
    ]

    % Top Left: Revenue
    \nextgroupplot[
        title={Revenue},
        legend pos=north east,
        legend cell align=left,
        legend style={
            fill=none,
            draw=none,
            font=\small,
        },
    ]
    % Plot Revenue1
\addplot[black, dashed, thick, mark=none] table [x=c, y=Revenue1, row sep=\\] {
        c Revenue1 Revenue2 Revenue3 \\
        0 133.33 166.66 133.33 \\
        0.5 146.305 164.753 158.77 \\
        1.0 147.809 163.036 160.378 \\
        1.5 148.428 161.412 160.578 \\
        2.0 148.641 159.855 160.218 \\
        2.5 148.614 158.351 159.574 \\
        3.0 148.43 156.89 158.768 \\
        3.5 148.131 155.468 157.864 \\
        4.0 147.747 154.078 156.897 \\
        4.5 147.297 152.718 155.891 \\
        5.0 146.793 151.386 154.86 \\
        5.5 146.246 150.078 153.813 \\
        6.0 145.663 148.794 152.757 \\
        6.5 145.05 147.53 151.695 \\
        7.0 144.412 146.287 150.633 \\
        7.5 143.751 145.063 149.571 \\
        8.0 143.072 143.857 148.512 \\
        8.5 142.377 142.668 147.457 \\
        9.0 141.668 141.495 146.406 \\
        9.5 140.947 140.337 145.361 \\
        10.0 140.214 139.194 144.322 \\
        10.5 139.473 138.065 143.289 \\
        11.0 138.723 136.95 142.262 \\
        11.5 137.966 135.848 141.242 \\
        12.0 137.203 134.759 140.229 \\
        12.5 136.435 133.682 139.222 \\
        13.0 135.662 132.617 138.223 \\
        13.5 134.884 131.563 137.23 \\
        14.0 134.104 130.52 136.244 \\
        14.5 133.32 129.488 135.265 \\
        15.0 132.534 128.467 134.293 \\
        15.5 131.745 127.456 133.328 \\
        16.0 130.955 126.454 132.369 \\
        16.5 130.164 125.463 131.416 \\
        17.0 129.371 124.48 130.47 \\
        17.5 128.578 123.507 129.531 \\
        18.0 127.784 122.543 128.598 \\
        18.5 126.991 121.588 127.671 \\
        19.0 126.197 120.641 126.75 \\
        19.5 125.403 119.703 125.835 \\
        20.0 124.61 118.773 124.927 \\
        20.5 123.817 117.851 124.024 \\
        21.0 123.025 116.937 123.128 \\
        21.5 122.234 116.031 122.237 \\
        22.0 121.444 115.132 121.444 \\
        22.5 120.655 114.241 120.655 \\
        23.0 119.868 113.357 119.868 \\
        23.5 119.082 112.48 119.082 \\
        24.0 118.297 111.61 118.297 \\
        24.5 117.514 110.748 117.514 \\
        25.0 116.733 109.892 116.733 \\
        25.5 115.954 109.043 115.954 \\
        26.0 115.176 108.2 115.176 \\
        26.5 114.401 107.364 114.401 \\
        27.0 113.628 106.534 113.628 \\
    };
    \addlegendentry{$\Pi(\mathcal{M}_{Res},\mathcal{X})$}

    % Plot Revenue2
\addplot[black, solid, thick, mark=none] table [x=c, y=Revenue2, row sep=\\] {
        c Revenue1 Revenue2 Revenue3 \\
        0 133.33 166.66 133.33 \\
        0.5 146.305 164.753 158.77 \\
        1.0 147.809 163.036 160.378 \\
        1.5 148.428 161.412 160.578 \\
        2.0 148.641 159.855 160.218 \\
        2.5 148.614 158.351 159.574 \\
        3.0 148.43 156.89 158.768 \\
        3.5 148.131 155.468 157.864 \\
        4.0 147.747 154.078 156.897 \\
        4.5 147.297 152.718 155.891 \\
        5.0 146.793 151.386 154.86 \\
        5.5 146.246 150.078 153.813 \\
        6.0 145.663 148.794 152.757 \\
        6.5 145.05 147.53 151.695 \\
        7.0 144.412 146.287 150.633 \\
        7.5 143.751 145.063 149.571 \\
        8.0 143.072 143.857 148.512 \\
        8.5 142.377 142.668 147.457 \\
        9.0 141.668 141.495 146.406 \\
        9.5 140.947 140.337 145.361 \\
        10.0 140.214 139.194 144.322 \\
        10.5 139.473 138.065 143.289 \\
        11.0 138.723 136.95 142.262 \\
        11.5 137.966 135.848 141.242 \\
        12.0 137.203 134.759 140.229 \\
        12.5 136.435 133.682 139.222 \\
        13.0 135.662 132.617 138.223 \\
        13.5 134.884 131.563 137.23 \\
        14.0 134.104 130.52 136.244 \\
        14.5 133.32 129.488 135.265 \\
        15.0 132.534 128.467 134.293 \\
        15.5 131.745 127.456 133.328 \\
        16.0 130.955 126.454 132.369 \\
        16.5 130.164 125.463 131.416 \\
        17.0 129.371 124.48 130.47 \\
        17.5 128.578 123.507 129.531 \\
        18.0 127.784 122.543 128.598 \\
        18.5 126.991 121.588 127.671 \\
        19.0 126.197 120.641 126.75 \\
        19.5 125.403 119.703 125.835 \\
        20.0 124.61 118.773 124.927 \\
        20.5 123.817 117.851 124.024 \\
        21.0 123.025 116.937 123.128 \\
        21.5 122.234 116.031 122.237 \\
        22.0 121.444 115.132 121.444 \\
        22.5 120.655 114.241 120.655 \\
        23.0 119.868 113.357 119.868 \\
        23.5 119.082 112.48 119.082 \\
        24.0 118.297 111.61 118.297 \\
        24.5 117.514 110.748 117.514 \\
        25.0 116.733 109.892 116.733 \\
        25.5 115.954 109.043 115.954 \\
        26.0 115.176 108.2 115.176 \\
        26.5 114.401 107.364 114.401 \\
        27.0 113.628 106.534 113.628 \\
    };
    \addlegendentry{$\Pi(\mathcal{M}_{Unr},\mathcal{X})$}

    % Plot Revenue3
\addplot[black, dotted, very thick, mark=none] table [x=c, y=Revenue3, row sep=\\] {
        c Revenue1 Revenue2 Revenue3 \\
        0 133.33 166.66 133.33 \\
        0.5 146.305 164.753 158.77 \\
        1.0 147.809 163.036 160.378 \\
        1.5 148.428 161.412 160.578 \\
        2.0 148.641 159.855 160.218 \\
        2.5 148.614 158.351 159.574 \\
        3.0 148.43 156.89 158.768 \\
        3.5 148.131 155.468 157.864 \\
        4.0 147.747 154.078 156.897 \\
        4.5 147.297 152.718 155.891 \\
        5.0 146.793 151.386 154.86 \\
        5.5 146.246 150.078 153.813 \\
        6.0 145.663 148.794 152.757 \\
        6.5 145.05 147.53 151.695 \\
        7.0 144.412 146.287 150.633 \\
        7.5 143.751 145.063 149.571 \\
        8.0 143.072 143.857 148.512 \\
        8.5 142.377 142.668 147.457 \\
        9.0 141.668 141.495 146.406 \\
        9.5 140.947 140.337 145.361 \\
        10.0 140.214 139.194 144.322 \\
        10.5 139.473 138.065 143.289 \\
        11.0 138.723 136.95 142.262 \\
        11.5 137.966 135.848 141.242 \\
        12.0 137.203 134.759 140.229 \\
        12.5 136.435 133.682 139.222 \\
        13.0 135.662 132.617 138.223 \\
        13.5 134.884 131.563 137.23 \\
        14.0 134.104 130.52 136.244 \\
        14.5 133.32 129.488 135.265 \\
        15.0 132.534 128.467 134.293 \\
        15.5 131.745 127.456 133.328 \\
        16.0 130.955 126.454 132.369 \\
        16.5 130.164 125.463 131.416 \\
        17.0 129.371 124.48 130.47 \\
        17.5 128.578 123.507 129.531 \\
        18.0 127.784 122.543 128.598 \\
        18.5 126.991 121.588 127.671 \\
        19.0 126.197 120.641 126.75 \\
        19.5 125.403 119.703 125.835 \\
        20.0 124.61 118.773 124.927 \\
        20.5 123.817 117.851 124.024 \\
        21.0 123.025 116.937 123.128 \\
        21.5 122.234 116.031 122.237 \\
        22.0 121.444 115.132 121.444 \\
        22.5 120.655 114.241 120.655 \\
        23.0 119.868 113.357 119.868 \\
        23.5 119.082 112.48 119.082 \\
        24.0 118.297 111.61 118.297 \\
        24.5 117.514 110.748 117.514 \\
        25.0 116.733 109.892 116.733 \\
        25.5 115.954 109.043 115.954 \\
        26.0 115.176 108.2 115.176 \\
        26.5 114.401 107.364 114.401 \\
        27.0 113.628 106.534 113.628 \\
    };
    \addlegendentry{$\Pi(\mathcal{M}_{Ind},\mathcal{X})$}

    % Top Right: Cut-off Signals (Updated with 4 Dependent Variables)
    \nextgroupplot[
        title={Cut-off Signals},
        legend pos=south east,
        legend cell align=left,
        legend style={
            fill=none,
            draw=none,
            font=\small,
        },
        ylabel={}, % No vertical axis label
        ymin=0, ymax=100, % Adjust based on your data range
        xmin=0, xmax=27,   % Adjust based on your data range
    ]

    % Plot Cutoff1
\addplot[black, solid, thick, mark=none] table [x=c, y=Cutoff1, row sep=\\] {
        c Cutoff1 Cutoff2 Cutoff3 Cutoff4 \\
        0 0 0 0 0 \\
        0.5 25.1416 21.3717 14.4499 45.6512 \\
        1.0 29.6359 25.518 19.1665 53.8736 \\
        1.5 32.612 28.3242 22.5309 59.2883 \\
        2.0 34.8946 30.51 25.2156 63.3896 \\
        2.5 36.7695 32.3272 27.4753 66.7065 \\
        3.0 38.3723 33.8964 29.4388 69.4949 \\
        3.5 39.7792 35.2858 31.1815 71.9001 \\
        4.0 41.0375 36.5379 32.7523 74.0133 \\
        4.5 42.1788 37.6812 34.1846 75.8959 \\
        5.0 43.2253 38.7359 35.5026 77.5913 \\
        5.5 44.1931 39.7168 36.7245 79.1316 \\
        6.0 45.0946 40.6351 37.8642 80.541 \\
        6.5 45.9394 41.4996 38.9327 81.8385 \\
        7.0 46.7349 42.3172 39.9389 83.0391 \\
        7.5 47.4872 43.0936 40.89 84.1549 \\
        8.0 48.2014 43.8334 41.7921 85.1961 \\
        8.5 48.8815 44.5404 42.6502 86.1707 \\
        9.0 49.5311 45.2179 43.4685 87.086 \\
        9.5 50.1531 45.8686 44.2509 87.9477 \\
        10.0 50.75 46.495 45.0004 88.761 \\
        10.5 51.324 47.099 45.7197 89.5303 \\
        11.0 51.877 47.6825 46.4114 90.2593 \\
        11.5 52.4108 48.2471 47.0776 90.9515 \\
        12.0 52.9267 48.7941 47.7201 91.6098 \\
        12.5 53.426 49.3248 48.3407 92.2368 \\
        13.0 53.91 49.8402 48.9408 92.8348 \\
        13.5 54.3796 50.3414 49.5218 93.4059 \\
        14.0 54.8358 50.8293 50.0849 93.952 \\
        14.5 55.2794 51.3046 50.6312 94.4747 \\
        15.0 55.7112 51.7681 51.1618 94.9755 \\
        15.5 56.1319 52.2204 51.6776 95.4559 \\
        16.0 56.5421 52.6622 52.1793 95.9171 \\
        16.5 56.9424 53.0941 52.6678 96.3602 \\
        17.0 57.3333 53.5164 53.1438 96.7862 \\
        17.5 57.7153 53.9297 53.6079 97.1962 \\
        18.0 58.0889 54.3345 54.0608 97.591 \\
        18.5 58.4544 54.7311 54.5029 97.9715 \\
        19.0 58.8122 55.1199 54.9348 98.3383 \\
        19.5 59.1627 55.5012 55.357 98.6922 \\
        20.0 59.5063 55.8754 55.7699 99.0338 \\
        20.5 59.8432 56.2428 56.174 99.3637 \\
        21.0 60.1737 56.6036 56.5696 99.6824 \\
        21.5 60.4982 56.9581 56.9571 99.9906 \\
        22.0 60.8167 57.3066 57.3066 100 \\
        22.5 61.1296 57.6493 57.6493 100 \\
        23.0 61.4372 57.9864 57.9864 100 \\
        23.5 61.7395 58.3181 58.3181 100 \\
        24.0 62.0368 58.6446 58.6446 100 \\
        24.5 62.3293 58.9661 58.9661 100 \\
        25.0 62.6172 59.2827 59.2827 100 \\
        25.5 62.9005 59.5947 59.5947 100 \\
        26.0 63.1796 59.9021 59.9021 100 \\
        26.5 63.4545 60.2052 60.2052 100 \\
        27.0 63.7253 60.504 60.504 100 \\
    };
    \addlegendentry{$\alpha_0(\mathcal{M}_{Unr})$}

    % Plot Cutoff2
    \addplot[black, dashed, thick, mark=none] table [x=c, y=Cutoff2, row sep=\\] {
        c Cutoff1 Cutoff2 Cutoff3 Cutoff4 \\
        0 0 0 0 0 \\
        0.5 25.1416 21.3717 14.4499 45.6512 \\
        1.0 29.6359 25.518 19.1665 53.8736 \\
        1.5 32.612 28.3242 22.5309 59.2883 \\
        2.0 34.8946 30.51 25.2156 63.3896 \\
        2.5 36.7695 32.3272 27.4753 66.7065 \\
        3.0 38.3723 33.8964 29.4388 69.4949 \\
        3.5 39.7792 35.2858 31.1815 71.9001 \\
        4.0 41.0375 36.5379 32.7523 74.0133 \\
        4.5 42.1788 37.6812 34.1846 75.8959 \\
        5.0 43.2253 38.7359 35.5026 77.5913 \\
        5.5 44.1931 39.7168 36.7245 79.1316 \\
        6.0 45.0946 40.6351 37.8642 80.541 \\
        6.5 45.9394 41.4996 38.9327 81.8385 \\
        7.0 46.7349 42.3172 39.9389 83.0391 \\
        7.5 47.4872 43.0936 40.89 84.1549 \\
        8.0 48.2014 43.8334 41.7921 85.1961 \\
        8.5 48.8815 44.5404 42.6502 86.1707 \\
        9.0 49.5311 45.2179 43.4685 87.086 \\
        9.5 50.1531 45.8686 44.2509 87.9477 \\
        10.0 50.75 46.495 45.0004 88.761 \\
        10.5 51.324 47.099 45.7197 89.5303 \\
        11.0 51.877 47.6825 46.4114 90.2593 \\
        11.5 52.4108 48.2471 47.0776 90.9515 \\
        12.0 52.9267 48.7941 47.7201 91.6098 \\
        12.5 53.426 49.3248 48.3407 92.2368 \\
        13.0 53.91 49.8402 48.9408 92.8348 \\
        13.5 54.3796 50.3414 49.5218 93.4059 \\
        14.0 54.8358 50.8293 50.0849 93.952 \\
        14.5 55.2794 51.3046 50.6312 94.4747 \\
        15.0 55.7112 51.7681 51.1618 94.9755 \\
        15.5 56.1319 52.2204 51.6776 95.4559 \\
        16.0 56.5421 52.6622 52.1793 95.9171 \\
        16.5 56.9424 53.0941 52.6678 96.3602 \\
        17.0 57.3333 53.5164 53.1438 96.7862 \\
        17.5 57.7153 53.9297 53.6079 97.1962 \\
        18.0 58.0889 54.3345 54.0608 97.591 \\
        18.5 58.4544 54.7311 54.5029 97.9715 \\
        19.0 58.8122 55.1199 54.9348 98.3383 \\
        19.5 59.1627 55.5012 55.357 98.6922 \\
        20.0 59.5063 55.8754 55.7699 99.0338 \\
        20.5 59.8432 56.2428 56.174 99.3637 \\
        21.0 60.1737 56.6036 56.5696 99.6824 \\
        21.5 60.4982 56.9581 56.9571 99.9906 \\
        22.0 60.8167 57.3066 57.3066 100 \\
        22.5 61.1296 57.6493 57.6493 100 \\
        23.0 61.4372 57.9864 57.9864 100 \\
        23.5 61.7395 58.3181 58.3181 100 \\
        24.0 62.0368 58.6446 58.6446 100 \\
        24.5 62.3293 58.9661 58.9661 100 \\
        25.0 62.6172 59.2827 59.2827 100 \\
        25.5 62.9005 59.5947 59.5947 100 \\
        26.0 63.1796 59.9021 59.9021 100 \\
        26.5 63.4545 60.2052 60.2052 100 \\
        27.0 63.7253 60.504 60.504 100 \\
    };
    \addlegendentry{$\alpha_0(\mathcal{M}_{Res})$}

    % Plot Cutoff3
   \addplot[black, dotted, very thick, mark=none] table [x=c, y=Cutoff3, row sep=\\] {
        c Cutoff1 Cutoff2 Cutoff3 Cutoff4 \\
        0 0 0 0 0 \\
        0.5 25.1416 21.3717 14.4499 45.6512 \\
        1.0 29.6359 25.518 19.1665 53.8736 \\
        1.5 32.612 28.3242 22.5309 59.2883 \\
        2.0 34.8946 30.51 25.2156 63.3896 \\
        2.5 36.7695 32.3272 27.4753 66.7065 \\
        3.0 38.3723 33.8964 29.4388 69.4949 \\
        3.5 39.7792 35.2858 31.1815 71.9001 \\
        4.0 41.0375 36.5379 32.7523 74.0133 \\
        4.5 42.1788 37.6812 34.1846 75.8959 \\
        5.0 43.2253 38.7359 35.5026 77.5913 \\
        5.5 44.1931 39.7168 36.7245 79.1316 \\
        6.0 45.0946 40.6351 37.8642 80.541 \\
        6.5 45.9394 41.4996 38.9327 81.8385 \\
        7.0 46.7349 42.3172 39.9389 83.0391 \\
        7.5 47.4872 43.0936 40.89 84.1549 \\
        8.0 48.2014 43.8334 41.7921 85.1961 \\
        8.5 48.8815 44.5404 42.6502 86.1707 \\
        9.0 49.5311 45.2179 43.4685 87.086 \\
        9.5 50.1531 45.8686 44.2509 87.9477 \\
        10.0 50.75 46.495 45.0004 88.761 \\
        10.5 51.324 47.099 45.7197 89.5303 \\
        11.0 51.877 47.6825 46.4114 90.2593 \\
        11.5 52.4108 48.2471 47.0776 90.9515 \\
        12.0 52.9267 48.7941 47.7201 91.6098 \\
        12.5 53.426 49.3248 48.3407 92.2368 \\
        13.0 53.91 49.8402 48.9408 92.8348 \\
        13.5 54.3796 50.3414 49.5218 93.4059 \\
        14.0 54.8358 50.8293 50.0849 93.952 \\
        14.5 55.2794 51.3046 50.6312 94.4747 \\
        15.0 55.7112 51.7681 51.1618 94.9755 \\
        15.5 56.1319 52.2204 51.6776 95.4559 \\
        16.0 56.5421 52.6622 52.1793 95.9171 \\
        16.5 56.9424 53.0941 52.6678 96.3602 \\
        17.0 57.3333 53.5164 53.1438 96.7862 \\
        17.5 57.7153 53.9297 53.6079 97.1962 \\
        18.0 58.0889 54.3345 54.0608 97.591 \\
        18.5 58.4544 54.7311 54.5029 97.9715 \\
        19.0 58.8122 55.1199 54.9348 98.3383 \\
        19.5 59.1627 55.5012 55.357 98.6922 \\
        20.0 59.5063 55.8754 55.7699 99.0338 \\
        20.5 59.8432 56.2428 56.174 99.3637 \\
        21.0 60.1737 56.6036 56.5696 99.6824 \\
        21.5 60.4982 56.9581 56.9571 99.9906 \\
        22.0 60.8167 57.3066 57.3066 100 \\
        22.5 61.1296 57.6493 57.6493 100 \\
        23.0 61.4372 57.9864 57.9864 100 \\
        23.5 61.7395 58.3181 58.3181 100 \\
        24.0 62.0368 58.6446 58.6446 100 \\
        24.5 62.3293 58.9661 58.9661 100 \\
        25.0 62.6172 59.2827 59.2827 100 \\
        25.5 62.9005 59.5947 59.5947 100 \\
        26.0 63.1796 59.9021 59.9021 100 \\
        26.5 63.4545 60.2052 60.2052 100 \\
        27.0 63.7253 60.504 60.504 100 \\
    };
    \addlegendentry{$\alpha_0(\mathcal{M}_{Ind})$}

    % Plot Cutoff4
    \addplot[black, dashdotted, thick] table [x=c, y=Cutoff4, row sep=\\] {
        c Cutoff1 Cutoff2 Cutoff3 Cutoff4 \\
        0 0 0 0 0 \\
        0.5 25.1416 21.3717 14.4499 45.6512 \\
        1.0 29.6359 25.518 19.1665 53.8736 \\
        1.5 32.612 28.3242 22.5309 59.2883 \\
        2.0 34.8946 30.51 25.2156 63.3896 \\
        2.5 36.7695 32.3272 27.4753 66.7065 \\
        3.0 38.3723 33.8964 29.4388 69.4949 \\
        3.5 39.7792 35.2858 31.1815 71.9001 \\
        4.0 41.0375 36.5379 32.7523 74.0133 \\
        4.5 42.1788 37.6812 34.1846 75.8959 \\
        5.0 43.2253 38.7359 35.5026 77.5913 \\
        5.5 44.1931 39.7168 36.7245 79.1316 \\
        6.0 45.0946 40.6351 37.8642 80.541 \\
        6.5 45.9394 41.4996 38.9327 81.8385 \\
        7.0 46.7349 42.3172 39.9389 83.0391 \\
        7.5 47.4872 43.0936 40.89 84.1549 \\
        8.0 48.2014 43.8334 41.7921 85.1961 \\
        8.5 48.8815 44.5404 42.6502 86.1707 \\
        9.0 49.5311 45.2179 43.4685 87.086 \\
        9.5 50.1531 45.8686 44.2509 87.9477 \\
        10.0 50.75 46.495 45.0004 88.761 \\
        10.5 51.324 47.099 45.7197 89.5303 \\
        11.0 51.877 47.6825 46.4114 90.2593 \\
        11.5 52.4108 48.2471 47.0776 90.9515 \\
        12.0 52.9267 48.7941 47.7201 91.6098 \\
        12.5 53.426 49.3248 48.3407 92.2368 \\
        13.0 53.91 49.8402 48.9408 92.8348 \\
        13.5 54.3796 50.3414 49.5218 93.4059 \\
        14.0 54.8358 50.8293 50.0849 93.952 \\
        14.5 55.2794 51.3046 50.6312 94.4747 \\
        15.0 55.7112 51.7681 51.1618 94.9755 \\
        15.5 56.1319 52.2204 51.6776 95.4559 \\
        16.0 56.5421 52.6622 52.1793 95.9171 \\
        16.5 56.9424 53.0941 52.6678 96.3602 \\
        17.0 57.3333 53.5164 53.1438 96.7862 \\
        17.5 57.7153 53.9297 53.6079 97.1962 \\
        18.0 58.0889 54.3345 54.0608 97.591 \\
        18.5 58.4544 54.7311 54.5029 97.9715 \\
        19.0 58.8122 55.1199 54.9348 98.3383 \\
        19.5 59.1627 55.5012 55.357 98.6922 \\
        20.0 59.5063 55.8754 55.7699 99.0338 \\
        20.5 59.8432 56.2428 56.174 99.3637 \\
        21.0 60.1737 56.6036 56.5696 99.6824 \\
        21.5 60.4982 56.9581 56.9571 99.9906 \\
        22.0 60.8167 57.3066 57.3066 100 \\
        22.5 61.1296 57.6493 57.6493 100 \\
        23.0 61.4372 57.9864 57.9864 100 \\
        23.5 61.7395 58.3181 58.3181 100 \\
        24.0 62.0368 58.6446 58.6446 100 \\
        24.5 62.3293 58.9661 58.9661 100 \\
        25.0 62.6172 59.2827 59.2827 100 \\
        25.5 62.9005 59.5947 59.5947 100 \\
        26.0 63.1796 59.9021 59.9021 100 \\
        26.5 63.4545 60.2052 60.2052 100 \\
        27.0 63.7253 60.504 60.504 100 \\
    };
    \addlegendentry{$\alpha_1(\mathcal{M}_{Ind})$}


    % Bottom Left: Selection Effect
    \nextgroupplot[
        title={Selection Effect},
        legend pos=north east,
        legend cell align=left,
        legend style={
            fill=none,
            draw=none,
            font=\small,
        },
    ]
    % Plot Selection1
    \addplot[black, dashed, thick, mark=none] table [x=c, y=Selection1, row sep=\\] {
        c Selection1 Selection2 \\
        0 33.33 33.33 \\
        0.5 19.3504 7.6821 \\
        1.5 15.193 4.84371 \\
        2.5 12.972 4.38673 \\
        3.5 11.4278 4.38269 \\
        4.5 10.2441 4.47925 \\
        5.5 9.28772 4.57663 \\
        6.5 8.48907 4.6445 \\
        7.5 7.80668 4.67579 \\
        8.5 7.21376 4.67186 \\
        9.5 6.69189 4.63691 \\
        10.5 6.22785 4.57588 \\
        11.5 5.81182 4.49353 \\
        12.5 5.43625 4.39414 \\
        13.5 5.09524 4.28144 \\
        14.5 4.78409 4.15857 \\
        15.5 4.49897 4.02819 \\
        16.5 4.23673 3.89253 \\
        17.5 3.99473 3.75342 \\
        18.5 3.77078 3.61239 \\
        19.5 3.56298 3.47066 \\
        20.5 3.36972 3.32928 \\
        21.5 3.18961 3.18908 \\
        22.0 3.10409 3.10409 \\
        22.5 3.02142 3.02142 \\
        23.0 2.94147 2.94147 \\
        23.5 2.86411 2.86411 \\
        24.0 2.78923 2.78923 \\
        24.5 2.71673 2.71673 \\
        25.0 2.6465 2.6465 \\
        25.5 2.57845 2.57845 \\
        26.0 2.51249 2.51249 \\
        26.5 2.44854 2.44854 \\
        27.0 2.38652 2.38652 \\
    };
    \addlegendentry{$SE(\mathcal{M}_{Res},\mathcal{X})$}

    % Plot Selection2
    \addplot[black, dotted, very thick, mark=none] table [x=c, y=Selection2, row sep=\\] {
        c Selection1 Selection2 \\
        0 33.33 33.33 \\
        0.5 19.3504 7.6821 \\
        1.5 15.193 4.84371 \\
        2.5 12.972 4.38673 \\
        3.5 11.4278 4.38269 \\
        4.5 10.2441 4.47925 \\
        5.5 9.28772 4.57663 \\
        6.5 8.48907 4.6445 \\
        7.5 7.80668 4.67579 \\
        8.5 7.21376 4.67186 \\
        9.5 6.69189 4.63691 \\
        10.5 6.22785 4.57588 \\
        11.5 5.81182 4.49353 \\
        12.5 5.43625 4.39414 \\
        13.5 5.09524 4.28144 \\
        14.5 4.78409 4.15857 \\
        15.5 4.49897 4.02819 \\
        16.5 4.23673 3.89253 \\
        17.5 3.99473 3.75342 \\
        18.5 3.77078 3.61239 \\
        19.5 3.56298 3.47066 \\
        20.5 3.36972 3.32928 \\
        21.5 3.18961 3.18908 \\
        22.0 3.10409 3.10409 \\
        22.5 3.02142 3.02142 \\
        23.0 2.94147 2.94147 \\
        23.5 2.86411 2.86411 \\
        24.0 2.78923 2.78923 \\
        24.5 2.71673 2.71673 \\
        25.0 2.6465 2.6465 \\
        25.5 2.57845 2.57845 \\
        26.0 2.51249 2.51249 \\
        26.5 2.44854 2.44854 \\
        27.0 2.38652 2.38652 \\
    };
    \addlegendentry{$SE(\mathcal{M}_{Ind},\mathcal{X})$}

    % Bottom Right: Participation Effect
    \nextgroupplot[
        title={Participation Effect},
        legend pos=south east,
        legend cell align=left,
        legend style={
            fill=none,
            draw=none,
            font=\small,
        },
    ]
    % Plot PE((2,1), X)
    \addplot[black, dashed, thick, mark=none] table [x=c, y=PE_2_1, row sep=\\] {
        c PE_2_1 PE_5_1 PE_2_2 \\
        0 0 0 0 \\
        0.5 1.01133 1.91355 0.214955 \\
        1.0 2.02806 3.63112 0.658222 \\
        1.5 3.04599 5.2546 1.24489 \\
        2.0 4.06364 6.81142 1.93569 \\
        2.5 5.08018 8.3157 2.70592 \\
        3.0 6.09505 9.77621 3.53837 \\
        3.5 7.10784 11.199 4.42033 \\
        4.5 9.12602 13.9482 6.29603 \\
        5.5 11.133 16.5885 8.27707 \\
        6.5 13.1274 19.1363 10.3267 \\
        7.5 15.1085 21.6035 12.4197 \\
        8.5 17.0756 23.999 14.5381 \\
        9.5 19.0282 26.3297 16.6689 \\
        10.5 20.9659 28.6012 18.8023 \\
        11.5 22.8884 30.8182 20.9311 \\
        12.5 24.7955 32.9846 23.0501 \\
        13.5 26.6869 35.1036 25.155 \\
        14.5 28.5626 37.1783 27.2427 \\
        15.5 30.4223 39.211 29.311 \\
        16.5 32.2661 41.204 31.358 \\
        17.5 34.0938 43.1593 33.3825 \\
        18.5 35.9053 45.0786 35.3836 \\
        19.5 37.7008 46.9636 37.3606 \\
        20.5 39.4801 48.8156 39.313 \\
        21.5 41.2432 50.636 41.2407 \\
        22.0 42.1187 51.5347 42.1187 \\
        22.5 42.9902 52.426 42.9902 \\
        23.0 43.8576 53.3099 43.8576 \\
        23.5 44.721 54.1866 44.721 \\
        24.0 45.5804 55.0563 45.5804 \\
        24.5 46.4358 55.919 46.4358 \\
        25.0 47.2871 56.7749 47.2871 \\
        25.5 48.1345 57.6241 48.1345 \\
        26.0 48.9778 58.4666 48.9778 \\
        26.5 49.8171 59.3027 49.8171 \\
        27.0 50.6525 60.1323 50.6525 \\
    };
    \addlegendentry{$PE(\mathcal{M}_{Res},\mathcal{X})$}

    % Plot PE((5,1), X)
    \addplot[black, solid, thick, mark=none] table [x=c, y=PE_5_1, row sep=\\] {
        c PE_2_1 PE_5_1 PE_2_2 \\
        0 0 0 0 \\
        0.5 1.01133 1.91355 0.214955 \\
        1.0 2.02806 3.63112 0.658222 \\
        1.5 3.04599 5.2546 1.24489 \\
        2.0 4.06364 6.81142 1.93569 \\
        2.5 5.08018 8.3157 2.70592 \\
        3.0 6.09505 9.77621 3.53837 \\
        3.5 7.10784 11.199 4.42033 \\
        4.5 9.12602 13.9482 6.29603 \\
        5.5 11.133 16.5885 8.27707 \\
        6.5 13.1274 19.1363 10.3267 \\
        7.5 15.1085 21.6035 12.4197 \\
        8.5 17.0756 23.999 14.5381 \\
        9.5 19.0282 26.3297 16.6689 \\
        10.5 20.9659 28.6012 18.8023 \\
        11.5 22.8884 30.8182 20.9311 \\
        12.5 24.7955 32.9846 23.0501 \\
        13.5 26.6869 35.1036 25.155 \\
        14.5 28.5626 37.1783 27.2427 \\
        15.5 30.4223 39.211 29.311 \\
        16.5 32.2661 41.204 31.358 \\
        17.5 34.0938 43.1593 33.3825 \\
        18.5 35.9053 45.0786 35.3836 \\
        19.5 37.7008 46.9636 37.3606 \\
        20.5 39.4801 48.8156 39.313 \\
        21.5 41.2432 50.636 41.2407 \\
        22.0 42.1187 51.5347 42.1187 \\
        22.5 42.9902 52.426 42.9902 \\
        23.0 43.8576 53.3099 43.8576 \\
        23.5 44.721 54.1866 44.721 \\
        24.0 45.5804 55.0563 45.5804 \\
        24.5 46.4358 55.919 46.4358 \\
        25.0 47.2871 56.7749 47.2871 \\
        25.5 48.1345 57.6241 48.1345 \\
        26.0 48.9778 58.4666 48.9778 \\
        26.5 49.8171 59.3027 49.8171 \\
        27.0 50.6525 60.1323 50.6525 \\
    };
    \addlegendentry{$PE(\mathcal{M}_{Unr},\mathcal{X})$}

    % Plot PE((2,2), X)
    \addplot[black, dotted, very thick, mark=none] table [x=c, y=PE_2_2, row sep=\\] {
        c PE_2_1 PE_5_1 PE_2_2 \\
        0 0 0 0 \\
        0.5 1.01133 1.91355 0.214955 \\
        1.0 2.02806 3.63112 0.658222 \\
        1.5 3.04599 5.2546 1.24489 \\
        2.0 4.06364 6.81142 1.93569 \\
        2.5 5.08018 8.3157 2.70592 \\
        3.0 6.09505 9.77621 3.53837 \\
        3.5 7.10784 11.199 4.42033 \\
        4.5 9.12602 13.9482 6.29603 \\
        5.5 11.133 16.5885 8.27707 \\
        6.5 13.1274 19.1363 10.3267 \\
        7.5 15.1085 21.6035 12.4197 \\
        8.5 17.0756 23.999 14.5381 \\
        9.5 19.0282 26.3297 16.6689 \\
        10.5 20.9659 28.6012 18.8023 \\
        11.5 22.8884 30.8182 20.9311 \\
        12.5 24.7955 32.9846 23.0501 \\
        13.5 26.6869 35.1036 25.155 \\
        14.5 28.5626 37.1783 27.2427 \\
        15.5 30.4223 39.211 29.311 \\
        16.5 32.2661 41.204 31.358 \\
        17.5 34.0938 43.1593 33.3825 \\
        18.5 35.9053 45.0786 35.3836 \\
        19.5 37.7008 46.9636 37.3606 \\
        20.5 39.4801 48.8156 39.313 \\
        21.5 41.2432 50.636 41.2407 \\
        22.0 42.1187 51.5347 42.1187 \\
        22.5 42.9902 52.426 42.9902 \\
        23.0 43.8576 53.3099 43.8576 \\
        23.5 44.721 54.1866 44.721 \\
        24.0 45.5804 55.0563 45.5804 \\
        24.5 46.4358 55.919 46.4358 \\
        25.0 47.2871 56.7749 47.2871 \\
        25.5 48.1345 57.6241 48.1345 \\
        26.0 48.9778 58.4666 48.9778 \\
        26.5 49.8171 59.3027 49.8171 \\
        27.0 50.6525 60.1323 50.6525 \\
    };
    \addlegendentry{$PE(\mathcal{M}_{Ind},\mathcal{X})$}

    \end{groupplot}
\end{tikzpicture}

\end{document}

